Examples of quantum cluster algebras associated to partial flag varieties

We give several explicit examples of quantum cluster algebra structures, as introduced by Berenstein and Zelevinsky, on quantized coordinate rings of partial flag varieties and their associated unipotent radicals. These structures are shown to be quantizations of the cluster algebra structures found on the corresponding classical objects by Geiss, Leclerc and Schroer, whose work generalizes that of several other authors. We also exhibit quantum cluster algebra structures on the quantized enveloping algebras of the Lie algebras of the unipotent radicals.

==> Uqn12-ex-graph.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=1cm and 1.5cm]
\node (Hexagon1) [rounded rectangle,draw] at (90:0cm) {$\begin{array}{c} \qDminorbf{35} \\ \mathitbf{q}^{\mathbf{-1/2}}\qDminorbf{26} \\ \qDminorbf{25} \end{array}$};
\node (Hexagon2) [below left=of Hexagon1,rounded rectangle,draw] {$ \begin{array}{c} \mathitbf{q}^{\mathbf{-1/2}}\qDminorbf{26} \\ \qDminorbf{25} \\ \qDminorbf{24}\end{array}$};
\node (Hexagon3) [below right=of Hexagon2,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{25} \rule{1.3em}{0em} \\ \qDminorbf{24}\\ \qDminorbf{15}\end{array}$};
\node (Hexagon4) [below right=of Hexagon1,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{35} \rule{1.3em}{0em} \\ \qDminorbf{25}\\ \qDminorbf{15}\end{array}$};
\node (Hexagon5) [below=of Hexagon3,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{24} \rule{1.3em}{0em} \\ \qDminorbf{15}\\ \qDminorbf{14}\end{array}$};
\node (Hexagon6) [below left=of Hexagon5,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{46} \rule{1.3em}{0em} \\ \qDminorbf{24}\\ \qDminorbf{14}\end{array}$};
\node (Hexagon7) [below right=of Hexagon6,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{46} \rule{1.3em}{0em} \\ \qDminorbf{14}\\ \qDminorbf{13}\end{array}$};
\node (Hexagon8) [below right=of Hexagon5,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{15} \rule{1.3em}{0em} \\ \qDminorbf{14}\\ \qDminorbf{13}\end{array}$};
\node (Hexagon9) [below=of Hexagon7,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{46} \rule{1.3em}{0em} \\ \qDminorbf{36}\\ \qDminorbf{13}\end{array}$};
\node (Hexagon10) [below left=of Hexagon9,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{46} \rule{1.3em}{0em} \\ \qDminorbf{36}\\ \mathitbf{q}^{\mathbf{-1/2}}\qDminorbf{26}\end{array}$};
\node (Hexagon11) [below right=of Hexagon10,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{36} \rule{1.3em}{0em} \\ \qDminorbf{35}\\ \mathitbf{q}^{\mathbf{-1/2}}\qDminorbf{26}\end{array}$};
\node (Hexagon12) [below right=of Hexagon9,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{36} \rule{1.3em}{0em} \\ \qDminorbf{35}\\ \qDminorbf{13}\end{array}$};
\node (Hexagon13) [left=of Hexagon6,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{46} \rule{1.3em}{0em} \\ \mathitbf{q}^{\mathbf{-1/2}}\qDminorbf{26}\\ \qDminorbf{24}\end{array}$};
\node (Hexagon14) [right=of Hexagon8,rounded rectangle,draw] {$ \begin{array}{c} \rule{1.3em}{0em} \qDminorbf{35} \rule{1.3em}{0em} \\ \qDminorbf{15}\\ \qDminorbf{13}\end{array}$};
\end{scope}

\begin{scope}[node distance=7cm and 7.5cm]
\node (ctrl1) [left=of Hexagon2] {};
\node (ctrl2) [left=of Hexagon13] {};
\node (ctrl3) [left=of Hexagon10] {};
\end{scope}

\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon1) -- (Hexagon2);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon1) -- (Hexagon4);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon2) -- (Hexagon3);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon2) -- (Hexagon13);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon3) -- (Hexagon4);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon3) -- (Hexagon5);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon4) -- (Hexagon14);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon5) -- (Hexagon6);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon5) -- (Hexagon8);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon6) -- (Hexagon7);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon6) -- (Hexagon13);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon7) -- (Hexagon8);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon7) -- (Hexagon9);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon8) -- (Hexagon14);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon9) -- (Hexagon10);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon9) -- (Hexagon12);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon10) -- (Hexagon11);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon10) -- (Hexagon13);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon11) -- (Hexagon12);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon11) .. controls (ctrl3) and (ctrl1) .. (Hexagon1);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon12) -- (Hexagon14);

\end{tikzpicture}

==> hexagons.tikz <==
\begin{tikzpicture}

\node (Hexagon1) at (90:0cm) [regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon2) [below left=of Hexagon1,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon3) [below right=of Hexagon2,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon4) [below right=of Hexagon1,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon5) [below=of Hexagon3,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon6) [below left=of Hexagon5,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon7) [below right=of Hexagon6,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon8) [below right=of Hexagon5,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon9) [below=of Hexagon7,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon10) [below left=of Hexagon9,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon11) [below right=of Hexagon10,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon12) [below right=of Hexagon9,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon13) [left=of Hexagon6,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};
\node (Hexagon14) [right=of Hexagon8,regular polygon, regular polygon sides=6, draw,minimum size=2cm] {};

\begin{scope}[node distance=6cm and 6cm]
\node (ctrl1) [left=of Hexagon2] {};
\node (ctrl2) [left=of Hexagon13] {};
\node (ctrl3) [left=of Hexagon10] {};
\end{scope}

\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon1) -- (Hexagon2);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon1) -- (Hexagon4);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon2) -- (Hexagon3);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon2) -- (Hexagon13);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon3) -- (Hexagon4);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon3) -- (Hexagon5);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon4) -- (Hexagon14);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon5) -- (Hexagon6);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon5) -- (Hexagon8);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon6) -- (Hexagon7);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon6) -- (Hexagon13);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon7) -- (Hexagon8);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon7) -- (Hexagon9);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon8) -- (Hexagon14);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon9) -- (Hexagon10);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon9) -- (Hexagon12);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon10) -- (Hexagon11);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon10) -- (Hexagon13);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon11) -- (Hexagon12);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon11) .. controls (ctrl3) and (ctrl1) .. (Hexagon1);
\draw[thick,shorten <=3mm,shorten >=3mm] (Hexagon12) -- (Hexagon14);

\draw[] (Hexagon1.corner 4) -- (Hexagon1.corner 6);
\draw[] (Hexagon1.corner 1) -- (Hexagon1.corner 3);
\draw[] (Hexagon1.corner 1) -- (Hexagon1.corner 4);

\draw[] (Hexagon2.corner 1) -- (Hexagon2.corner 3);
\draw[] (Hexagon2.corner 1) -- (Hexagon2.corner 4);
\draw[] (Hexagon2.corner 1) -- (Hexagon2.corner 5);

\draw[] (Hexagon3.corner 1) -- (Hexagon3.corner 4);
\draw[] (Hexagon3.corner 2) -- (Hexagon3.corner 4);
\draw[] (Hexagon3.corner 1) -- (Hexagon3.corner 5);

\draw[] (Hexagon4.corner 1) -- (Hexagon4.corner 4);
\draw[] (Hexagon4.corner 2) -- (Hexagon4.corner 4);
\draw[] (Hexagon4.corner 4) -- (Hexagon4.corner 6);

\draw[] (Hexagon5.corner 1) -- (Hexagon5.corner 5);
\draw[] (Hexagon5.corner 2) -- (Hexagon5.corner 4);
\draw[] (Hexagon5.corner 2) -- (Hexagon5.corner 5);

\draw[] (Hexagon6.corner 1) -- (Hexagon6.corner 5);
\draw[] (Hexagon6.corner 2) -- (Hexagon6.corner 5);
\draw[] (Hexagon6.corner 3) -- (Hexagon6.corner 5);

\draw[] (Hexagon7.corner 2) -- (Hexagon7.corner 6);
\draw[] (Hexagon7.corner 2) -- (Hexagon7.corner 5);
\draw[] (Hexagon7.corner 3) -- (Hexagon7.corner 5);

\draw[] (Hexagon8.corner 2) -- (Hexagon8.corner 4);
\draw[] (Hexagon8.corner 2) -- (Hexagon8.corner 5);
\draw[] (Hexagon8.corner 2) -- (Hexagon8.corner 6);

\draw[] (Hexagon9.corner 2) -- (Hexagon9.corner 6);
\draw[] (Hexagon9.corner 3) -- (Hexagon9.corner 5);
\draw[] (Hexagon9.corner 3) -- (Hexagon9.corner 6);

\draw[] (Hexagon10.corner 1) -- (Hexagon10.corner 3);
\draw[] (Hexagon10.corner 3) -- (Hexagon10.corner 6);
\draw[] (Hexagon10.corner 3) -- (Hexagon10.corner 5);

\draw[] (Hexagon11.corner 1) -- (Hexagon11.corner 3);
\draw[] (Hexagon11.corner 3) -- (Hexagon11.corner 6);
\draw[] (Hexagon11.corner 4) -- (Hexagon11.corner 6);

\draw[] (Hexagon12.corner 2) -- (Hexagon12.corner 6);
\draw[] (Hexagon12.corner 3) -- (Hexagon12.corner 6);
\draw[] (Hexagon12.corner 4) -- (Hexagon12.corner 6);

\draw[] (Hexagon13.corner 1) -- (Hexagon13.corner 3);
\draw[] (Hexagon13.corner 3) -- (Hexagon13.corner 5);
\draw[] (Hexagon13.corner 5) -- (Hexagon13.corner 1);

\draw[] (Hexagon14.corner 2) -- (Hexagon14.corner 6);
\draw[] (Hexagon14.corner 4) -- (Hexagon14.corner 6);
\draw[] (Hexagon14.corner 2) -- (Hexagon14.corner 4);

\end{tikzpicture}

==> pentagons.tikz <==
\begin{tikzpicture}
%\draw (0:1cm) -- (72:1cm);
%\draw (72:1cm) -- (144:1cm);
%\draw (144:1cm) -- (216:1cm);
%\draw (216:1cm) -- (288:1cm);
%\draw (288:1cm) -- (0:1cm);
%\draw[color=blue] (0:1cm) -- (144:1cm);
%\draw[color=blue] (0:1cm) -- (216:1cm);
\node (Pentagon1) at (90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\node (Pentagon2) at (72+90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\node (Pentagon3) at (144+90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\node (Pentagon4) at (216+90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\node (Pentagon5) at (288+90:4cm) [regular polygon, regular polygon sides=5, draw,minimum size=2cm] {};
\draw[->,thick,shorten <=3mm,shorten >=3mm] (Pentagon1.corner 2) -- (Pentagon2.corner 1) node [midway, above] {2};
\draw[->,thick,shorten <=3mm,shorten >=3mm] (Pentagon2.corner 5) -- (Pentagon1.corner 3) node [midway,below] {3};
\draw[->,thick,shorten <=3mm,shorten >=3mm] (Pentagon2.corner 3) -- (Pentagon3.corner 2) node [midway,left] {3};
\draw[->,thick,shorten <=3mm,shorten >=3mm] (Pentagon3.corner 1) -- (Pentagon2.corner 4) node [midway,right] {2};
\draw[->,thick,shorten <=3mm,shorten >=3mm] (Pentagon3.corner 4) -- (Pentagon4.corner 3) node [midway,below] {2};
\draw[<-,thick,shorten <=3mm,shorten >=3mm] (Pentagon3.corner 5) -- (Pentagon4.corner 2) node [midway,above] {3};
\draw[->,thick,shorten <=3mm,shorten >=3mm] (Pentagon4.corner 5) -- (Pentagon5.corner 4) node [midway,right] {3};
\draw[<-,thick,shorten <=3mm,shorten >=3mm] (Pentagon4.corner 1) -- (Pentagon5.corner 3) node [midway,left] {2};
\draw[->,thick,shorten <=3mm,shorten >=3mm] (Pentagon5.corner 1) -- (Pentagon1.corner 5) node [midway,above] {2};
\draw[<-,thick,shorten <=3mm,shorten >=3mm] (Pentagon5.corner 2) -- (Pentagon1.corner 4) node [midway,below] {3};
\draw[] (Pentagon1.corner 1) -- (Pentagon1.corner 4);
\draw[] (Pentagon1.corner 1) -- (Pentagon1.corner 3);
\draw[] (Pentagon2.corner 1) -- (Pentagon2.corner 4);
\draw[] (Pentagon2.corner 2) -- (Pentagon2.corner 4);
\draw[] (Pentagon3.corner 2) -- (Pentagon3.corner 4);
\draw[] (Pentagon3.corner 2) -- (Pentagon3.corner 5);
\draw[] (Pentagon4.corner 2) -- (Pentagon4.corner 5);
\draw[] (Pentagon4.corner 3) -- (Pentagon4.corner 5);
\draw[] (Pentagon5.corner 3) -- (Pentagon5.corner 5);
\draw[] (Pentagon5.corner 1) -- (Pentagon5.corner 3);

%\node[above] at (Pentagon1.corner 1) {1};
%\node[left] at (Pentagon1.corner 2) {5};
%\node[below] at (Pentagon1.corner 3) {4};
%\node[below] at (Pentagon1.corner 4) {3};
%\node[right] at (Pentagon1.corner 5) {2};
%\node[above] at (Pentagon2.corner 1) {1};
%\node[left] at (Pentagon2.corner 2) {5};
%\node[below] at (Pentagon2.corner 3) {4};
%\node[below] at (Pentagon2.corner 4) {3};
%\node[right] at (Pentagon2.corner 5) {2};
%\node[above] at (Pentagon3.corner 1) {1};
%\node[left] at (Pentagon3.corner 2) {5};
%\node[below] at (Pentagon3.corner 3) {4};
%\node[below] at (Pentagon3.corner 4) {3};
%\node[right] at (Pentagon3.corner 5) {2};
%\node[above] at (Pentagon4.corner 1) {1};
%\node[left] at (Pentagon4.corner 2) {5};
%\node[below] at (Pentagon4.corner 3) {4};
%\node[below] at (Pentagon4.corner 4) {3};
%\node[right] at (Pentagon4.corner 5) {2};
%\node[above] at (Pentagon5.corner 1) {1};
%\node[left] at (Pentagon5.corner 2) {5};
%\node[below] at (Pentagon5.corner 3) {4};
%\node[below] at (Pentagon5.corner 4) {3};
%\node[right] at (Pentagon5.corner 5) {2};
\end{tikzpicture}
